Phrase-based Image Captioning

Generating a novel textual description of an image is an interesting problem that connects computer vision and natural language processing. In this paper, we present a simple model that is able to generate descriptive sentences given a sample image. This model has a strong focus on the syntax of the descriptions. We train a purely bilinear model that learns a metric between an image representation (generated from a previously trained Convolutional Neural Network) and phrases that are used to described them. The system is then able to infer phrases from a given image sample. Based on caption syntax statistics, we propose a simple language model that can produce relevant descriptions for a given test image using the phrases inferred. Our approach, which is considerably simpler than state-of-the-art models, achieves comparable results in two popular datasets for the task: Flickr30k and the recently proposed Microsoft COCO.

==> lm.tex <==
% model_pca.tex
%
% Copyright (C) 2012 Jaakko Luttinen
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU General Public License.
%
% See the files LICENSE_LPPL and LICENSE_GPL for more details.

\begin{tikzpicture}

  % Define nodes
  \node[obs]                  (np) {NP};
  \node[latent, right=1cm of np, yshift=0cm] (c1) {$c$};
  \node[obs, right=1cm of c1, yshift=1.5cm] (vp) {VP};
  \node[obs, right=1cm of c1, yshift=0cm] (pp) {PP};
  \node[obs, right=1cm of c1, yshift=-1.5cm] (period) {.};
  \node[latent, right=1 cm of pp, yshift=0.75cm] (c2)  {$c$} ; %

  \node[const, left=0.5 cm of np, yshift=-0.0cm] (start)  {start} ; %
  \node[const, above=1.25 cm of c2] (tmp2)  {} ; %
  \node[const, left= 5.1 cm of tmp2] (tmp3)  {} ; %

  % Connect the nodes
  \edge {start} {np} ; %
  \edge {np} {c1} ; %
  \edge {c1} {vp,pp,period} ; %
  \edge {vp,pp} {c2} ; %
  \myline {c2} {tmp2} ; %
  \myline {tmp2} {tmp3} ; %
  \edge {tmp3} {np} ; %

  % Plates
  \plate {} {(np)(vp)(pp)(period)(c1)(c2)} {$N$} ;

\end{tikzpicture}
